Interactive Dimensionality Reduction for Comparative Analysis

Finding the similarities and differences between groups of datasets is a fundamental analysis task. For high-dimensional data, dimensionality reduction (DR) methods are often used to find the characteristics of each group. However, existing DR methods provide limited capability and flexibility for such comparative analysis as each method is designed only for a narrow analysis target, such as identifying factors that most differentiate groups. This paper presents an interactive DR framework where we integrate our new DR method, called ULCA (unified linear comparative analysis), with an interactive visual interface. ULCA unifies two DR schemes, discriminant analysis and contrastive learning, to support various comparative analysis tasks. To provide flexibility for comparative analysis, we develop an optimization algorithm that enables analysts to interactively refine ULCA results. Additionally, the interactive visualization interface facilitates interpretation and refinement of the ULCA results. We evaluate ULCA and the optimization algorithm to show their efficiency as well as present multiple case studies using real-world datasets to demonstrate the usefulness of this framework.

==> plots/backward_prec.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\tikzstyle{every plot}=[mark size=1pt]


\node at (-0.5, -0.7) {\textbf{\textsf{\Large (b)}}};


\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=\axisdefaultwidth,
height=0.74*\axisdefaultheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.0)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum number of iterations ($m$)},
xmin=1.25, xmax=83.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.0718459435054414, ymax=0.962784874243602,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
5 0.45335118345224
10 0.263943497719433
20 0.806235306793965
40 0.886045158160727
80 0.92228765011914
};
\addlegendentry{d:100, c:2}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
5 0.112343167629903
10 0.416060641512461
20 0.660915689767656
40 0.770112811792365
80 0.865421950058898
};
\addlegendentry{d:100, c:4}
\addplot [very thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
5 0.184034553933027
10 0.345378857992927
20 0.493882485572426
40 0.652008074050254
80 0.918748226844718
};
\addlegendentry{d:100, c:6}
\addplot [very thick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.329926955731155
10 0.464605163841315
20 0.805649185153396
40 0.840589211348049
80 0.858919692022108
};
\addlegendentry{d:10, c:2}
\addplot [very thick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.25481392777807
10 0.434902174326793
20 0.549765895672574
40 0.824292734151709
80 0.920055994719629
};
\addlegendentry{d:10, c:4}
\addplot [very thick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.194208961899597
10 0.318224957088428
20 0.382440318219065
40 0.718842307130843
80 0.860155352896545
};
\addlegendentry{d:10, c:6}
\end{axis}

\end{tikzpicture}


==> plots/backward_time.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\tikzstyle{every plot}=[mark size=1pt]
\node at (-0.5, -0.7) {\textbf{\textsf{\Large (a)}}};

\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=\axisdefaultwidth,
height=0.74*\axisdefaultheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.0,1.0)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum number of iterations ($m$)},
xmin=1.25, xmax=83.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Completion time (second)},
ymin=-0.0886035384393377, ymax=4.55864959070224,
ytick style={color=black}
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
5 0.202941921425326
10 0.545573107079401
20 1.29251722627298
40 2.14439546172883
80 4.3474108121049
};
\addlegendentry{d:100, c:2}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
5 0.20684156129459
10 0.38638157153487
20 0.681873571225084
40 1.78500045163356
80 2.76152384928815
};
\addlegendentry{d:100, c:4}
\addplot [very thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
5 0.170709972919735
10 0.438147081939996
20 0.88588396986106
40 1.83588468559489
80 3.97022424281026
};
\addlegendentry{d:100, c:6}
\addplot [very thick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.14759288938791
10 0.236247139234278
20 0.61468715432594
40 1.07440097020479
80 2.42908600216434
};
\addlegendentry{d:10, c:2}
\addplot [very thick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.142187146415048
10 0.246813244384262
20 0.542906605854379
40 0.980197992073877
80 1.97922582359078
};
\addlegendentry{d:10, c:4}
\addplot [very thick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
5 0.122635240158007
10 0.239624921532059
20 0.62488901598383
40 1.01518761201687
80 2.20108279280883
};
\addlegendentry{d:10, c:6}
\end{axis}

\end{tikzpicture}


==> plots/ulca_relax_time.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\input{plots/plot_adjustment}
\node at (-0.5, -0.7) {\textbf{\textsf{\Large (a)}}};

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=\axisdefaultwidth,
height=0.85*\axisdefaultheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.0)},
  anchor=south east,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of attributes (\(\displaystyle d\))},
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Completion time (in second)},
ymin=0.000837773138479868, ymax=1.33607619073583,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [very thick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0011713964999998
50 0.0019478446999997
100 0.0078072720000001
500 0.187839930299999
1000 0.649588143399998
};
\addlegendentry{EVD (n:1000)}
\addplot [very thick, color1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0017155440000003
50 0.0063807505999989
100 0.0211167428000003
500 0.216320875799999
1000 0.775196269599999
};
\addlegendentry{EVD (n:5000)}
\addplot [very thick, color2, dashed, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0036851503999997
50 0.0166010057000008
100 0.0310110564999973
500 0.2572197184
1000 0.874548407599997
};
\addlegendentry{EVD (n:10000)}
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0248119696999999
50 0.0330850641000004
100 0.0473462502999993
500 0.189700846799999
1000 0.955550698300001
};
\addlegendentry{Man (n:1000)}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0340688223999983
50 0.0402411102000002
100 0.0781642849
500 0.203441041400001
1000 0.628029037700001
};
\addlegendentry{Man (n:5000)}
\addplot [very thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0393897011999982
50 0.0534920947000003
100 0.0873279041000032
500 0.234495619500001
1000 0.665290380399998
};
\addlegendentry{Man (n:10000)}
\end{axis}

\end{tikzpicture}


==> plots/ulca_strict_time.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\input{plots/plot_adjustment}
\node at (-0.5, -0.7) {\textbf{\textsf{\Large (b)}}};

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=\axisdefaultwidth,
height=0.85*\axisdefaultheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.0,1.0)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of attributes (\(\displaystyle d\))},
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Completion time (in second)},
ymin=0.00107901875350161, ymax=44.9127214489647,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [very thick, color0, dotted, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0017498427000077
50 0.0063177710000047
100 0.0464817253999967
500 2.8538428397
1000 27.6948714956
};
\addlegendentry{EVD (n:1000)}
\addplot [very thick, color1, dotted, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0023184198000194
50 0.0113845121999929
100 0.0589789300999996
500 2.51406618740001
1000 10.6924467389
};
\addlegendentry{EVD (n:5000)}
\addplot [very thick, color2, dotted, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0038471789000141
50 0.0180627602000072
100 0.0657691612999997
500 2.47003171160001
1000 11.3394712815
};
\addlegendentry{EVD (n:10000)}
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0615687009999931
50 0.076889544699992
100 0.11501538490001
500 0.292040414500013
1000 3.6993734305
};
\addlegendentry{Man (n:1000)}
\addplot [very thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
10 0.0579750097000214
50 0.0772844864000148
100 0.123781149299987
500 0.325321055199981
1000 0.579752862100008
};
\addlegendentry{Man (n:5000)}
\addplot [very thick, color2, mark=*, mark size=3, mark options={solid}]
table {%
10 0.059418838099998
50 0.0940752570999734
100 0.123042725399989
500 0.265897391099997
1000 0.630426402299997
};
\addlegendentry{Man (n:10000)}
\end{axis}

\end{tikzpicture}

